Conjunctive Queries over Trees

We study the complexity and expressive power of conjunctive queries over unranked labeled trees represented using a variety of structure relations such as ``child'', ``descendant'', and ``following'' as well as unary relations for node labels. We establish a framework for characterizing structures representing trees for which conjunctive queries can be evaluated efficiently. Then we completely chart the tractability frontier of the problem and establish a dichotomy theorem for our axis relations, i.e., we find all subset-maximal sets of axes for which query evaluation is in polynomial time and show that for all other cases, query evaluation is NP-complete. All polynomial-time results are obtained immediately using the proof techniques from our framework. Finally, we study the expressiveness of conjunctive queries over trees and show that for each conjunctive query, there is an equivalent acyclic positive query (i.e., a set of acyclic conjunctive queries), but that in general this query is not of polynomial size.

==> auxiliary_nodes.tex <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5996,1927)(0,-10)
\put(2503,1030){\circle*{40}}
\put(2503,625){\circle*{40}}
\put(2503,220){\circle*{40}}
\put(2188,625){\circle*{40}}
\put(2818,625){\circle*{40}}
\put(2413,805){\circle*{40}}
\put(2593,805){\circle*{40}}
\drawline(2503,1030)(2188,625)
\drawline(2503,1030)(2503,625)
\drawline(2503,1030)(2818,625)
\drawline(2503,625)(2503,220)
\drawline(2503,1030)(2413,805)
\drawline(2503,1030)(2593,805)
\put(2818,445){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$C$}}}}}
\put(2638,1030){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_3$}}}}}
\put(2458,1075){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}6}}}}}
\put(2503,40){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$C$}}}}}
\put(2368,670){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$H$}}}}}
\put(2638,670){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$H$}}}}}
\put(2593,535){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}7}}}}}
\put(2413,490){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_3$}}}}}
\put(343,1030){\circle*{40}}
\put(343,220){\circle*{40}}
\put(28,625){\circle*{40}}
\put(658,625){\circle*{40}}
\put(253,805){\circle*{40}}
\put(433,805){\circle*{40}}
\put(343,625){\circle*{40}}
\drawline(343,1030)(343,625)
\drawline(343,1030)(658,625)
\drawline(343,625)(343,220)
\drawline(343,1030)(28,625)
\drawline(343,1030)(253,805)
\drawline(343,1030)(433,805)
\put(28,445){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$A$}}}}}
\put(388,1075){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(208,1030){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_1$}}}}}
\put(343,40){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$A$}}}}}
\put(478,670){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$H$}}}}}
\put(208,670){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$H$}}}}}
\put(253,535){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(433,490){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_1$}}}}}
\put(1423,1435){\circle*{40}}
\put(1423,625){\circle*{40}}
\put(1423,1030){\circle*{40}}
\put(1108,625){\circle*{40}}
\put(793,625){\circle*{40}}
\put(1738,625){\circle*{40}}
\put(1738,220){\circle*{40}}
\put(1108,220){\circle*{40}}
\put(2053,625){\circle*{40}}
\put(1198,1210){\circle*{40}}
\put(1648,1210){\circle*{40}}
\put(1513,805){\circle*{40}}
\put(1333,805){\circle*{40}}
\put(1198,805){\circle*{40}}
\put(1648,805){\circle*{40}}
\drawline(1423,1435)(1423,1030)
\drawline(1423,1435)(343,1030)
\drawline(1423,1435)(2503,1030)
\drawline(1423,1030)(1423,625)
\drawline(1423,1030)(793,625)
\drawline(1423,1030)(1108,625)
\drawline(1423,1030)(2053,625)
\drawline(1423,1030)(1738,625)
\drawline(1108,625)(1108,220)
\drawline(1738,625)(1738,220)
\drawline(1423,1435)(1198,1210)
\drawline(1423,1435)(1648,1210)
\drawline(1423,1030)(1198,805)
\drawline(1423,1030)(1333,805)
\drawline(1423,1030)(1513,805)
\drawline(1423,1030)(1648,805)
\put(1423,445){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$B$}}}}}
\put(1738,40){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$B$}}}}}
\put(1108,40){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$B$}}}}}
\put(1558,1030){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_2$}}}}}
\put(1333,1030){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(1108,1120){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$H$}}}}}
\put(1738,1120){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$H$}}}}}
\put(1558,670){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$H$}}}}}
\put(1783,670){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$H$}}}}}
\put(1333,670){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$H$}}}}}
\put(1063,670){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$H$}}}}}
\put(1198,535){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(1018,490){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_2$}}}}}
\put(1648,535){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}5}}}}}
\put(1828,490){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_2$}}}}}
\put(5653,1030){\circle*{40}}
\put(5653,625){\circle*{40}}
\put(5653,220){\circle*{40}}
\put(5338,625){\circle*{40}}
\put(5968,625){\circle*{40}}
\put(5563,805){\circle*{40}}
\put(5743,805){\circle*{40}}
\drawline(5653,1030)(5338,625)
\drawline(5653,1030)(5653,625)
\drawline(5653,1030)(5968,625)
\drawline(5653,625)(5653,220)
\drawline(5653,1030)(5563,805)
\drawline(5653,1030)(5743,805)
\put(5968,445){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$C$}}}}}
\put(5788,1030){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_3$}}}}}
\put(5608,1075){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}6}}}}}
\put(5653,40){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$C$}}}}}
\put(5518,670){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$H$}}}}}
\put(5788,670){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$H$}}}}}
\put(5743,535){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}7}}}}}
\put(5563,490){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_3$}}}}}
\put(3493,1030){\circle*{40}}
\put(3493,220){\circle*{40}}
\put(3178,625){\circle*{40}}
\put(3808,625){\circle*{40}}
\put(3403,805){\circle*{40}}
\put(3583,805){\circle*{40}}
\put(3493,625){\circle*{40}}
\drawline(3493,1030)(3493,625)
\drawline(3493,1030)(3808,625)
\drawline(3493,625)(3493,220)
\drawline(3493,1030)(3178,625)
\drawline(3493,1030)(3403,805)
\drawline(3493,1030)(3583,805)
\put(3178,445){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$A$}}}}}
\put(3538,1075){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(3358,1030){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_1$}}}}}
\put(3493,40){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$A$}}}}}
\put(3628,670){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$H$}}}}}
\put(3358,670){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$H$}}}}}
\put(3403,535){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(3583,490){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_1$}}}}}
\put(4573,1435){\circle*{40}}
\put(4573,625){\circle*{40}}
\put(4573,1030){\circle*{40}}
\put(4258,625){\circle*{40}}
\put(3943,625){\circle*{40}}
\put(4888,625){\circle*{40}}
\put(4888,220){\circle*{40}}
\put(4258,220){\circle*{40}}
\put(5203,625){\circle*{40}}
\put(4348,1210){\circle*{40}}
\put(4798,1210){\circle*{40}}
\put(4663,805){\circle*{40}}
\put(4483,805){\circle*{40}}
\put(4348,805){\circle*{40}}
\put(4798,805){\circle*{40}}
\drawline(4573,1435)(4573,1030)
\drawline(4573,1435)(3493,1030)
\drawline(4573,1435)(5653,1030)
\drawline(4573,1030)(4573,625)
\drawline(4573,1030)(3943,625)
\drawline(4573,1030)(4258,625)
\drawline(4573,1030)(5203,625)
\drawline(4573,1030)(4888,625)
\drawline(4258,625)(4258,220)
\drawline(4888,625)(4888,220)
\drawline(4573,1435)(4348,1210)
\drawline(4573,1435)(4798,1210)
\drawline(4573,1030)(4348,805)
\drawline(4573,1030)(4483,805)
\drawline(4573,1030)(4663,805)
\drawline(4573,1030)(4798,805)
\put(4573,445){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$B$}}}}}
\put(4888,40){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$B$}}}}}
\put(4258,40){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$B$}}}}}
\put(4708,1030){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_2$}}}}}
\put(4483,1030){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(4258,1120){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$H$}}}}}
\put(4888,1120){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$H$}}}}}
\put(4708,670){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$H$}}}}}
\put(4933,670){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$H$}}}}}
\put(4483,670){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$H$}}}}}
\put(4213,670){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$H$}}}}}
\put(4348,535){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(4168,490){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_2$}}}}}
\put(4798,535){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}5}}}}}
\put(4978,490){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_2$}}}}}
\put(2998,1885){\circle*{40}}
\put(2998,1660){\circle*{40}}
\drawline(2998,1885)(2998,1660)
\put(2998,1525){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$H$}}}}}
\drawline(2998,1885)(4573,1435)
\drawline(1423,1435)(2998,1885)
\end{picture}
}


==> child_childs_data.tex <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2205,3415)(0,-10)
\put(2025,886){\makebox(0,0)[rb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_1, L_2$}}}}}
\put(90,2281){\circle*{40}}
\put(1080,2551){\circle*{40}}
\put(1080,2281){\circle*{40}}
\put(1080,2821){\circle*{40}}
\put(1080,3091){\circle*{40}}
\put(1080,3361){\circle*{40}}
\put(2070,2551){\circle*{40}}
\put(2070,2281){\circle*{40}}
\put(90,931){\circle*{40}}
\put(90,661){\circle*{40}}
\put(90,391){\circle*{40}}
\put(90,121){\circle*{40}}
\put(1080,931){\circle*{40}}
\put(1080,661){\circle*{40}}
\put(1080,391){\circle*{40}}
\put(1080,121){\circle*{40}}
\put(2070,931){\circle*{40}}
\put(2070,661){\circle*{40}}
\put(2070,121){\circle*{40}}
\put(2070,391){\circle*{40}}
\put(90,2011){\circle*{40}}
\put(90,1741){\circle*{40}}
\put(90,1471){\circle*{40}}
\put(90,1201){\circle*{40}}
\put(1080,2011){\circle*{40}}
\put(1080,1741){\circle*{40}}
\put(1080,1471){\circle*{40}}
\put(1080,1201){\circle*{40}}
\put(2070,2011){\circle*{40}}
\put(2070,1741){\circle*{40}}
\put(2070,1201){\circle*{40}}
\put(2070,1471){\circle*{40}}
\drawline(90,2551)(90,2281)
\drawline(90,2281)(90,2011)
\drawline(1080,2551)(1080,2281)
\drawline(1080,2281)(1080,2011)
\drawline(1080,3091)(1080,2821)
\drawline(1080,3361)(1080,3091)
\drawline(2070,2551)(2070,2281)
\drawline(2070,2281)(2070,2011)
\drawline(1080,2821)(90,2551)
\drawline(1080,2821)(2070,2551)
\drawline(1080,2821)(1080,2551)
\drawline(90,1201)(90,931)
\drawline(1080,1201)(1080,931)
\drawline(2070,1201)(2070,931)
\drawline(90,931)(90,661)
\drawline(90,661)(90,391)
\drawline(90,391)(90,121)
\drawline(1080,931)(1080,661)
\drawline(1080,661)(1080,391)
\drawline(1080,391)(1080,121)
\drawline(2070,931)(2070,661)
\drawline(2070,661)(2070,391)
\drawline(2070,391)(2070,121)
\drawline(90,2011)(90,1741)
\drawline(90,1741)(90,1471)
\drawline(90,1471)(90,1201)
\drawline(1080,2011)(1080,1741)
\drawline(1080,1741)(1080,1471)
\drawline(1080,1471)(1080,1201)
\drawline(2070,2011)(2070,1741)
\drawline(2070,1741)(2070,1471)
\drawline(2070,1471)(2070,1201)
\put(0,2506){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$Y$}}}}}
\put(990,3316){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$X$}}}}}
\put(1170,2821){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_3$}}}}}
\put(1170,3046){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_2$}}}}}
\put(1170,3316){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_1$}}}}}
\put(990,3046){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$X$}}}}}
\put(990,2821){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$X$}}}}}
\put(990,2236){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$Y$}}}}}
\put(225,2191){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{1,2}$}}}}}
\put(1215,2191){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{2,2}$}}}}}
\put(2205,2191){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{3,2}$}}}}}
\put(225,2461){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{1,1}$}}}}}
\put(1215,2461){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{2,1}$}}}}}
\put(2205,2461){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{3,1}$}}}}}
\put(1035,616){\makebox(0,0)[rb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_1, L_3$}}}}}
\put(45,346){\makebox(0,0)[rb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_2, L_3$}}}}}
\put(2025,346){\makebox(0,0)[rb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_1, L_2$}}}}}
\put(1035,76){\makebox(0,0)[rb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_1, L_3$}}}}}
\put(225,841){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{1,7}$}}}}}
\put(225,571){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{1,8}$}}}}}
\put(225,301){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{1,9}$}}}}}
\put(225,31){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{1,10}$}}}}}
\put(1215,31){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{2,10}$}}}}}
\put(1215,571){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{2,8}$}}}}}
\put(1215,841){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{2,7}$}}}}}
\put(2205,841){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{3,7}$}}}}}
\put(2205,571){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{3,8}$}}}}}
\put(2205,301){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{3,9}$}}}}}
\put(2205,31){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{3,10}$}}}}}
\put(45,76){\makebox(0,0)[rb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_2, L_3$}}}}}
\put(1980,1966){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$Y$}}}}}
\put(1035,1696){\makebox(0,0)[rb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_1, L_3$}}}}}
\put(2025,1696){\makebox(0,0)[rb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_1, L_2$}}}}}
\put(45,1426){\makebox(0,0)[rb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_2, L_3$}}}}}
\put(2025,1426){\makebox(0,0)[rb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_1, L_2$}}}}}
\put(1035,1156){\makebox(0,0)[rb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_1, L_3$}}}}}
\put(225,1921){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{1,3}$}}}}}
\put(225,1651){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{1,4}$}}}}}
\put(225,1381){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{1,5}$}}}}}
\put(225,1111){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{1,6}$}}}}}
\put(1215,1111){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{2,6}$}}}}}
\put(1215,1381){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{2,5}$}}}}}
\put(1215,1651){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{2,4}$}}}}}
\put(1215,1921){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{2,3}$}}}}}
\put(2205,1921){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{3,3}$}}}}}
\put(2205,1651){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{3,4}$}}}}}
\put(2205,1381){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{3,5}$}}}}}
\put(2205,1111){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{3,6}$}}}}}
\put(45,886){\makebox(0,0)[rb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_2, L_3$}}}}}
\put(45,616){\makebox(0,0)[rb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_2, L_3$}}}}}
\put(45,1696){\makebox(0,0)[rb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_2, L_3$}}}}}
\put(45,1156){\makebox(0,0)[rb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_1, L_2, L_3$}}}}}
\put(1035,886){\makebox(0,0)[rb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_1, L_2, L_3$}}}}}
\put(1035,1426){\makebox(0,0)[rb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_1, L_3$}}}}}
\put(2025,76){\makebox(0,0)[rb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_1, L_2$}}}}}
\put(2025,1156){\makebox(0,0)[rb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_1, L_2$}}}}}
\put(1035,346){\makebox(0,0)[rb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_1, L_3$}}}}}
\put(2025,616){\makebox(0,0)[rb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_1, L_2, L_3$}}}}}
\put(1215,301){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_{2,9}$}}}}}
\put(90,2551){\circle*{40}}
\end{picture}
}


==> child_following.tex <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3296,3592)(0,-10)
\put(3043,2695){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}7}}}}}
\put(1648,2740){\circle*{40}}
\put(1648,3145){\circle*{40}}
\put(1648,3550){\circle*{40}}
\put(1333,2740){\circle*{40}}
\put(1018,2740){\circle*{40}}
\put(1963,2740){\circle*{40}}
\put(1963,2335){\circle*{40}}
\put(1333,2335){\circle*{40}}
\put(2278,2740){\circle*{40}}
\put(343,3145){\circle*{40}}
\put(343,2740){\circle*{40}}
\put(343,2335){\circle*{40}}
\put(2953,3145){\circle*{40}}
\put(2953,2740){\circle*{40}}
\put(2953,2335){\circle*{40}}
\put(28,2740){\circle*{40}}
\put(658,2740){\circle*{40}}
\put(2638,2740){\circle*{40}}
\put(3268,2740){\circle*{40}}
\put(1648,1210){\circle*{40}}
\put(478,1210){\circle*{40}}
\put(2818,1210){\circle*{40}}
\put(1648,445){\circle*{40}}
\put(2818,445){\circle*{40}}
\put(478,445){\circle*{40}}
\drawline(1648,3550)(1648,3145)
\drawline(1648,3550)(343,3145)
\drawline(1648,3550)(2953,3145)
\drawline(1648,3145)(1648,2740)
\drawline(1648,3145)(1018,2740)
\drawline(1648,3145)(1333,2740)
\drawline(1648,3145)(2278,2740)
\drawline(1648,3145)(1963,2740)
\drawline(1333,2740)(1333,2335)
\drawline(1963,2740)(1963,2335)
\drawline(343,3145)(343,2740)
\drawline(343,3145)(658,2740)
\drawline(343,2740)(343,2335)
\drawline(343,3145)(28,2740)
\drawline(2953,3145)(2638,2740)
\drawline(2953,3145)(2953,2740)
\drawline(2953,3145)(3268,2740)
\drawline(2953,2740)(2953,2335)
\drawline(1648,1210)(1648,445)
\blacken\drawline(1633.000,520.000)(1648.000,445.000)(1663.000,520.000)(1633.000,520.000)
\drawline(478,1210)(1648,1210)
\blacken\drawline(1573.000,1195.000)(1648.000,1210.000)(1573.000,1225.000)(1573.000,1195.000)
\drawline(478,1210)(478,445)
\blacken\drawline(463.000,520.000)(478.000,445.000)(493.000,520.000)(463.000,520.000)
\drawline(1648,1210)(2818,1210)
\blacken\drawline(2743.000,1195.000)(2818.000,1210.000)(2743.000,1225.000)(2743.000,1195.000)
\drawline(2818,1210)(2818,445)
\blacken\drawline(2803.000,520.000)(2818.000,445.000)(2833.000,520.000)(2803.000,520.000)
\drawline(478,445)(1648,445)
\blacken\drawline(1573.000,430.000)(1648.000,445.000)(1573.000,460.000)(1573.000,430.000)
\drawline(1648,445)(2818,445)
\blacken\drawline(2743.000,430.000)(2818.000,445.000)(2743.000,460.000)(2743.000,430.000)
\put(1648,1975){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(a)}}}}}
\put(1648,2560){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$B$}}}}}
\put(1963,2155){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$B$}}}}}
\put(1333,2155){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$B$}}}}}
\put(1783,3145){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_2$}}}}}
\put(3268,2560){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$C$}}}}}
\put(3088,3145){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_3$}}}}}
\put(208,3145){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_1$}}}}}
\put(28,2560){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$A$}}}}}
\put(2908,3190){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}6}}}}}
\put(1558,3145){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(388,3190){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1243,2605){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_2$}}}}}
\put(2863,2605){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_3$}}}}}
\put(1873,2695){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}5}}}}}
\put(3088,760){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\child}}}}}
\put(1648,1615){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\following$^7$}}}}}
\put(208,760){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\child}}}}}
\put(1378,760){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\child}}}}}
\put(1648,265){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$B$}}}}}
\put(2233,265){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\following$^4$}}}}}
\put(2818,265){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$C$}}}}}
\put(478,265){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$A$}}}}}
\put(1018,265){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\following$^4$}}}}}
\put(1648,40){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(b)}}}}}
\put(1648,1300){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_2$}}}}}
\put(2818,1300){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_3$}}}}}
\put(478,1300){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_1$}}}}}
\put(1018,1030){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\following$^2$}}}}}
\put(2233,1030){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\following$^2$}}}}}
\put(343,2155){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$A$}}}}}
\put(2953,2155){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$C$}}}}}
\put(478,2605){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_1$}}}}}
\put(2098,2605){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_2$}}}}}
\put(253,2695){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(1423,2695){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\drawline(2818.000,1210.000)(2755.094,1245.230)(2691.128,1278.497)
	(2626.163,1309.770)(2560.262,1339.017)(2493.488,1366.212)
	(2425.904,1391.329)(2357.576,1414.342)(2288.569,1435.231)
	(2218.948,1453.975)(2148.781,1470.556)(2078.135,1484.959)
	(2007.076,1497.169)(1935.674,1507.176)(1863.997,1514.968)
	(1792.113,1520.540)(1720.091,1523.885)(1648.000,1525.000)
	(1575.909,1523.885)(1503.887,1520.540)(1432.003,1514.968)
	(1360.326,1507.176)(1288.924,1497.169)(1217.865,1484.959)
	(1147.219,1470.556)(1077.052,1453.975)(1007.431,1435.231)
	(938.424,1414.342)(870.096,1391.329)(802.512,1366.212)
	(735.738,1339.017)(669.837,1309.770)(604.872,1278.497)
	(540.906,1245.230)(478.000,1210.000)
\blacken\drawline(2745.157,1233.321)(2818.000,1210.000)(2759.730,1259.544)(2745.157,1233.321)
\end{picture}
}


==> child_following_qc.tex <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1914,646)(0,-10)
\put(327,424){\circle*{40}}
\drawline(330,422)(15,17)
\drawline(318,417)(633,12)
\drawline(12,19)(642,19)
\put(1587,424){\circle*{40}}
\drawline(1590,422)(1275,17)
\drawline(1578,417)(1893,12)
\drawline(1272,19)(1902,19)
\put(957,604){\circle*{40}}
\drawline(957,604)(327,424)
\drawline(957,604)(1587,424)
\put(327,109){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$T$}}}}}
\put(1587,109){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$T$}}}}}
\end{picture}
}


==> compmerge.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6107,1680)(0,-10)
\put(877,1320){\blacken\ellipse{48}{48}}
\put(877,1320){\ellipse{48}{48}}
\put(877,720){\blacken\ellipse{48}{48}}
\put(877,720){\ellipse{48}{48}}
\put(877,1020){\blacken\ellipse{48}{48}}
\put(877,1020){\ellipse{48}{48}}
\path(877,1320)(877,720)
\put(1627,1020){\blacken\ellipse{48}{48}}
\put(1627,1020){\ellipse{48}{48}}
\put(1627,420){\blacken\ellipse{48}{48}}
\put(1627,420){\ellipse{48}{48}}
\put(1627,720){\blacken\ellipse{48}{48}}
\put(1627,720){\ellipse{48}{48}}
\path(1627,1020)(1627,420)
\put(2977,1320){\blacken\ellipse{48}{48}}
\put(2977,1320){\ellipse{48}{48}}
\put(2977,720){\blacken\ellipse{48}{48}}
\put(2977,720){\ellipse{48}{48}}
\put(2977,1020){\blacken\ellipse{48}{48}}
\put(2977,1020){\ellipse{48}{48}}
\path(2977,1320)(2977,720)
\put(4102,1620){\blacken\ellipse{48}{48}}
\put(4102,1620){\ellipse{48}{48}}
\put(4102,1020){\blacken\ellipse{48}{48}}
\put(4102,1020){\ellipse{48}{48}}
\put(4102,1320){\blacken\ellipse{48}{48}}
\put(4102,1320){\ellipse{48}{48}}
\path(4102,1620)(4102,1020)
\put(4102,1020){\blacken\ellipse{48}{48}}
\put(4102,1020){\ellipse{48}{48}}
\put(4102,420){\blacken\ellipse{48}{48}}
\put(4102,420){\ellipse{48}{48}}
\put(4102,720){\blacken\ellipse{48}{48}}
\put(4102,720){\ellipse{48}{48}}
\path(4102,1020)(4102,420)
\put(4627,1620){\blacken\ellipse{48}{48}}
\put(4627,1620){\ellipse{48}{48}}
\put(4627,1020){\blacken\ellipse{48}{48}}
\put(4627,1020){\ellipse{48}{48}}
\put(4627,1320){\blacken\ellipse{48}{48}}
\put(4627,1320){\ellipse{48}{48}}
\path(4627,1620)(4627,1020)
\put(4627,1320){\blacken\ellipse{48}{48}}
\put(4627,1320){\ellipse{48}{48}}
\put(4627,720){\blacken\ellipse{48}{48}}
\put(4627,720){\ellipse{48}{48}}
\put(4627,1020){\blacken\ellipse{48}{48}}
\put(4627,1020){\ellipse{48}{48}}
\path(4627,1320)(4627,720)
\path(4102,1320)(4627,1020)
\put(4402,45){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(b)}}}
\put(4102,1545){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x^{C_1}_1$}}}
\put(4102,1245){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x^{C_1}_2$}}}
\put(4102,945){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x^{C_1}_3$}}}
\put(4102,645){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x^{C_4}_2$}}}
\put(4102,345){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x^{C_4}_3$}}}
\put(4702,1545){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x^{C_3}_1$}}}
\put(4702,1245){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x^{C_2}_1$}}}
\put(4702,945){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x^{C_2}_2$}}}
\put(4702,645){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x^{C_2}_3$}}}
\put(4177,945){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$A$}}}
\put(5902,1620){\blacken\ellipse{48}{48}}
\put(5902,1620){\ellipse{48}{48}}
\put(5902,1020){\blacken\ellipse{48}{48}}
\put(5902,1020){\ellipse{48}{48}}
\put(5902,1320){\blacken\ellipse{48}{48}}
\put(5902,1320){\ellipse{48}{48}}
\path(5902,1620)(5902,1020)
\put(5902,1020){\blacken\ellipse{48}{48}}
\put(5902,1020){\ellipse{48}{48}}
\put(5902,420){\blacken\ellipse{48}{48}}
\put(5902,420){\ellipse{48}{48}}
\put(5902,720){\blacken\ellipse{48}{48}}
\put(5902,720){\ellipse{48}{48}}
\path(5902,1020)(5902,420)
\put(5902,1545){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x^{C_1}_1$}}}
\put(5902,1245){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x^{C_1}_2$}}}
\put(5902,945){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x^{C_1}_3$}}}
\put(5902,645){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x^{C_4}_2$}}}
\put(5902,345){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x^{C_4}_3$}}}
\put(5902,45){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(c)}}}
\put(5977,945){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$A$}}}
\put(2302,1320){\blacken\ellipse{48}{48}}
\put(2302,1320){\ellipse{48}{48}}
\put(2302,1020){\blacken\ellipse{48}{48}}
\put(2302,1020){\ellipse{48}{48}}
\path(877,1020)(1627,720)
\blacken\path(1551.793,733.927)(1627.000,720.000)(1562.935,761.781)(1551.793,733.927)
\path(1627,1020)(2302,1020)
\blacken\path(2227.000,1005.000)(2302.000,1020.000)(2227.000,1035.000)(2227.000,1005.000)
\path(2302,1320)(2302,1020)
\path(2302,1020)(2977,1020)
\blacken\path(2902.000,1005.000)(2977.000,1020.000)(2902.000,1035.000)(2902.000,1005.000)
\put(877,495){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$A$}}}
\put(1702,870){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(3052,1245){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x^{C_4}_1$}}}
\put(2452,870){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(877,1245){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x^{C_1}_1$}}}
\put(877,945){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x^{C_1}_2$}}}
\put(877,645){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x^{C_1}_3$}}}
\put(3052,945){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x^{C_4}_2$}}}
\put(3052,645){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x^{C_4}_3$}}}
\put(2377,1320){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x^{C_3}_1$}}}
\put(2302,720){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x^{C_3}_2$}}}
\put(1627,345){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x^{C_2}_3$}}}
\put(2977,1395){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$A$}}}
\put(1927,45){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(a)}}}
\put(1627,645){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x^{C_2}_2$}}}
\put(952,1020){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(1777,1095){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x^{C_2}_1$}}}
\end{picture}
}


==> cq_apq.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8397,9105)(0,-10)
\thicklines
\drawline(1240,6870)(115,5895)
\blacken\thinlines
\drawline(161.853,5955.455)(115.000,5895.000)(181.501,5932.784)(161.853,5955.455)
\drawline(1240,6870)(2365,5895)
\blacken\drawline(2298.499,5932.784)(2365.000,5895.000)(2318.147,5955.455)(2298.499,5932.784)
\thicklines
\drawline(790,6120)(115,5895)
\blacken\thinlines
\drawline(181.408,5932.947)(115.000,5895.000)(190.895,5904.487)(181.408,5932.947)
\drawline(1690,6120)(2365,5895)
\blacken\drawline(2289.105,5904.487)(2365.000,5895.000)(2298.592,5932.947)(2289.105,5904.487)
\drawline(790,6120)(1690,6120)
\blacken\drawline(1615.000,6105.000)(1690.000,6120.000)(1615.000,6135.000)(1615.000,6105.000)
\put(1240,6945){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(115,5745){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$y$}}}
\put(340,5820){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(1840,6420){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(640,6420){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(2365,5745){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$z$}}}
\put(2140,5820){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(1240,6195){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\nextsibling^+$}}}
\put(1690,5970){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}
\put(790,5970){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u$}}}
\drawline(7165,5070)(6040,4095)
\blacken\drawline(6086.853,4155.455)(6040.000,4095.000)(6106.501,4132.784)(6086.853,4155.455)
\drawline(6715,4320)(7165,5070)
\blacken\drawline(7139.275,4997.971)(7165.000,5070.000)(7113.550,5013.405)(7139.275,4997.971)
\drawline(7615,4320)(6715,4320)
\blacken\drawline(6790.000,4335.000)(6715.000,4320.000)(6790.000,4305.000)(6790.000,4335.000)
\drawline(6715,4245)(7615,4245)
\blacken\drawline(7540.000,4230.000)(7615.000,4245.000)(7540.000,4260.000)(7540.000,4230.000)
\drawline(7167,5073)(8292,4098)
\blacken\drawline(8225.499,4135.784)(8292.000,4098.000)(8245.147,4158.455)(8225.499,4135.784)
\put(7165,5145){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(6040,3945){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$y$}}}
\put(7765,4620){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(8290,3945){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$z$}}}
\put(6640,4620){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(7165,4095){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\nextsibling^+$}}}
\put(7690,4245){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}
\put(6640,4245){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u$}}}
\put(7240,4395){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(6940,4620){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\drawline(7165,6870)(6040,5895)
\blacken\drawline(6086.853,5955.455)(6040.000,5895.000)(6106.501,5932.784)(6086.853,5955.455)
\thicklines
\drawline(7165,6870)(7615,6120)
\blacken\thinlines
\drawline(7563.550,6176.595)(7615.000,6120.000)(7589.275,6192.029)(7563.550,6176.595)
\drawline(6715,6120)(7165,6870)
\blacken\drawline(7139.275,6797.971)(7165.000,6870.000)(7113.550,6813.405)(7139.275,6797.971)
\thicklines
\drawline(6715,6120)(7615,6120)
\blacken\thinlines
\drawline(7540.000,6105.000)(7615.000,6120.000)(7540.000,6135.000)(7540.000,6105.000)
\drawline(7615,6120)(8297,5918)
\blacken\drawline(8220.828,5924.917)(8297.000,5918.000)(8229.348,5953.682)(8220.828,5924.917)
\put(7165,6945){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(6040,5745){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$y$}}}
\put(8290,5745){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$z$}}}
\put(8065,5820){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(7165,5970){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\nextsibling^+$}}}
\put(6640,6120){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u$}}}
\put(6640,6420){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(7390,6570){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(6865,6270){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(7690,6195){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}
\drawline(4240,5070)(3115,4095)
\blacken\drawline(3161.853,4155.455)(3115.000,4095.000)(3181.501,4132.784)(3161.853,4155.455)
\drawline(4240,5070)(5365,4095)
\blacken\drawline(5298.499,4132.784)(5365.000,4095.000)(5318.147,4155.455)(5298.499,4132.784)
\thicklines
\drawline(3790,4320)(4240,5070)
\blacken\thinlines
\drawline(4214.275,4997.971)(4240.000,5070.000)(4188.550,5013.405)(4214.275,4997.971)
\thicklines
\drawline(4690,4320)(4240,5070)
\blacken\thinlines
\drawline(4291.450,5013.405)(4240.000,5070.000)(4265.725,4997.971)(4291.450,5013.405)
\drawline(3790,4320)(4690,4320)
\blacken\drawline(4615.000,4305.000)(4690.000,4320.000)(4615.000,4335.000)(4615.000,4305.000)
\put(4240,5145){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(3115,3945){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$y$}}}
\put(4840,4620){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(5365,3945){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$z$}}}
\put(4765,4320){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}
\put(4240,4170){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\nextsibling^+$}}}
\put(3715,4320){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u$}}}
\put(3715,4620){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(3865,4395){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(4540,4545){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\drawline(7165,3345)(6040,2370)
\blacken\drawline(6086.853,2430.455)(6040.000,2370.000)(6106.501,2407.784)(6086.853,2430.455)
\drawline(7615,2595)(7165,3345)
\blacken\drawline(7216.450,3288.405)(7165.000,3345.000)(7190.725,3272.971)(7216.450,3288.405)
\thicklines
\drawline(6715,2595)(7615,2595)
\blacken\thinlines
\drawline(7540.000,2580.000)(7615.000,2595.000)(7540.000,2610.000)(7540.000,2580.000)
\thicklines
\drawline(6715,2520)(7615,2520)
\blacken\thinlines
\drawline(7540.000,2505.000)(7615.000,2520.000)(7540.000,2535.000)(7540.000,2505.000)
\drawline(7167,3348)(8292,2373)
\blacken\drawline(8225.499,2410.784)(8292.000,2373.000)(8245.147,2433.455)(8225.499,2410.784)
\put(7165,3420){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(6040,2220){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$y$}}}
\put(7765,2895){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(8290,2220){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$z$}}}
\put(6640,2895){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(7165,2370){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\nextsibling^+$}}}
\put(7690,2520){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}
\put(6640,2520){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u$}}}
\put(7165,2670){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(7390,2895){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\drawline(7165,8670)(6040,7695)
\blacken\drawline(6086.853,7755.455)(6040.000,7695.000)(6106.501,7732.784)(6086.853,7755.455)
\drawline(7240,8670)(6790,7920)
\blacken\drawline(6815.725,7992.029)(6790.000,7920.000)(6841.450,7976.595)(6815.725,7992.029)
\drawline(6715,7920)(7165,8670)
\blacken\drawline(7139.275,8597.971)(7165.000,8670.000)(7113.550,8613.405)(7139.275,8597.971)
\drawline(6715,7920)(7615,7920)
\blacken\drawline(7540.000,7905.000)(7615.000,7920.000)(7540.000,7935.000)(7540.000,7905.000)
\drawline(7615,7920)(8297,7718)
\blacken\drawline(8220.828,7724.917)(8297.000,7718.000)(8229.348,7753.682)(8220.828,7724.917)
\put(7165,8745){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(6040,7545){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$y$}}}
\put(8290,7545){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$z$}}}
\put(8065,7620){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(7165,7770){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\nextsibling^+$}}}
\put(6640,7920){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u$}}}
\put(6640,8220){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(6865,8070){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(7090,8295){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(7615,7995){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}
\drawline(3715.000,645.000)(3646.124,616.392)(3593.431,563.610)
	(3564.938,494.686)(3564.979,420.105)(3593.549,351.212)
	(3646.301,298.490)(3715.209,269.958)(3789.791,269.958)
	(3858.699,298.490)(3911.451,351.212)(3940.021,420.105)
	(3940.062,494.686)(3911.569,563.610)(3858.876,616.392)
	(3790.000,645.000)
\blacken\drawline(3864.872,629.372)(3790.000,645.000)(3853.101,601.777)(3864.872,629.372)
\drawline(4240,1470)(3115,495)
\blacken\drawline(3161.853,555.455)(3115.000,495.000)(3181.501,532.784)(3161.853,555.455)
\drawline(4690,720)(4240,1470)
\blacken\drawline(4291.450,1413.405)(4240.000,1470.000)(4265.725,1397.971)(4291.450,1413.405)
\drawline(3790,645)(4690,645)
\blacken\drawline(4615.000,630.000)(4690.000,645.000)(4615.000,660.000)(4615.000,630.000)
\drawline(4242,1473)(5367,498)
\blacken\drawline(5300.499,535.784)(5367.000,498.000)(5320.147,558.455)(5300.499,535.784)
\put(4240,1545){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(3115,345){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$y$}}}
\put(4840,1020){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(5365,345){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$z$}}}
\put(3715,1020){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(4765,645){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}
\put(3715,645){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u$}}}
\put(4465,1020){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(4240,720){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\nextsibling^+$}}}
\put(4015,345){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\drawline(7615.000,720.000)(7586.392,788.876)(7533.610,841.569)
	(7464.686,870.062)(7390.105,870.021)(7321.212,841.451)
	(7268.490,788.699)(7239.958,719.791)(7239.958,645.209)
	(7268.490,576.301)(7321.212,523.549)(7390.105,494.979)
	(7464.686,494.938)(7533.610,523.431)(7586.392,576.124)
	(7615.000,645.000)
\blacken\drawline(7599.753,570.050)(7615.000,645.000)(7572.099,581.679)(7599.753,570.050)
\drawline(7165,1470)(6040,495)
\blacken\drawline(6086.853,555.455)(6040.000,495.000)(6106.501,532.784)(6086.853,555.455)
\drawline(7615,720)(7165,1470)
\blacken\drawline(7216.450,1413.405)(7165.000,1470.000)(7190.725,1397.971)(7216.450,1413.405)
\drawline(7167,1473)(8292,498)
\blacken\drawline(8225.499,535.784)(8292.000,498.000)(8245.147,558.455)(8225.499,535.784)
\put(7165,1545){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(6040,345){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$y$}}}
\put(7765,1020){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(8290,345){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$z$}}}
\put(6640,1020){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(7690,645){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}
\put(7390,1020){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(7465,345){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\nextsibling^+$}}}
\drawline(4240,3345)(3565,2595)
\blacken\drawline(3604.023,2660.782)(3565.000,2595.000)(3626.322,2640.713)(3604.023,2660.782)
\drawline(4240,3345)(5365,2370)
\blacken\drawline(5298.499,2407.784)(5365.000,2370.000)(5318.147,2430.455)(5298.499,2407.784)
\drawline(4690,2595)(4240,3345)
\blacken\drawline(4291.450,3288.405)(4240.000,3345.000)(4265.725,3272.971)(4291.450,3288.405)
\drawline(3565,2595)(4690,2595)
\blacken\drawline(4615.000,2580.000)(4690.000,2595.000)(4615.000,2610.000)(4615.000,2580.000)
\drawline(3565,2595)(3565,2220)
\blacken\drawline(3550.000,2295.000)(3565.000,2220.000)(3580.000,2295.000)(3550.000,2295.000)
\put(4240,3420){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(4840,2895){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(5365,2220){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$z$}}}
\put(3565,2070){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$y$}}}
\put(3490,2370){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(3865,2970){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(4765,2445){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}
\put(4165,2445){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\nextsibling^+$}}}
\put(4465,2820){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(3490,2595){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u$}}}
\drawline(1240,8370)(790,7920)
\blacken\drawline(832.426,7983.640)(790.000,7920.000)(853.640,7962.426)(832.426,7983.640)
\drawline(1240,8370)(1690,7920)
\blacken\drawline(1626.360,7962.426)(1690.000,7920.000)(1647.574,7983.640)(1626.360,7962.426)
\drawline(790,7920)(1690,7920)
\blacken\drawline(1615.000,7905.000)(1690.000,7920.000)(1615.000,7935.000)(1615.000,7905.000)
\drawline(1240,3345)(565,2595)
\blacken\drawline(604.023,2660.782)(565.000,2595.000)(626.322,2640.713)(604.023,2660.782)
\thicklines
\drawline(565,2595)(1915,2595)
\blacken\thinlines
\drawline(1840.000,2580.000)(1915.000,2595.000)(1840.000,2610.000)(1840.000,2580.000)
\drawline(565,2595)(565,2220)
\blacken\drawline(550.000,2295.000)(565.000,2220.000)(580.000,2295.000)(550.000,2295.000)
\drawline(1915,2595)(1915,2220)
\blacken\drawline(1900.000,2295.000)(1915.000,2220.000)(1930.000,2295.000)(1900.000,2295.000)
\drawline(4240,6870)(3115,5895)
\blacken\drawline(3161.853,5955.455)(3115.000,5895.000)(3181.501,5932.784)(3161.853,5955.455)
\thicklines
\drawline(4240,6870)(5365,5895)
\blacken\thinlines
\drawline(5298.499,5932.784)(5365.000,5895.000)(5318.147,5955.455)(5298.499,5932.784)
\drawline(3790,6120)(4240,6870)
\blacken\drawline(4214.275,6797.971)(4240.000,6870.000)(4188.550,6813.405)(4214.275,6797.971)
\thicklines
\drawline(4690,6120)(5365,5895)
\blacken\thinlines
\drawline(5289.105,5904.487)(5365.000,5895.000)(5298.592,5932.947)(5289.105,5904.487)
\drawline(3790,6120)(4690,6120)
\blacken\drawline(4615.000,6105.000)(4690.000,6120.000)(4615.000,6135.000)(4615.000,6105.000)
\drawline(1240,5145)(565,4395)
\blacken\drawline(604.023,4460.782)(565.000,4395.000)(626.322,4440.713)(604.023,4460.782)
\thicklines
\drawline(1240,5145)(2365,4170)
\blacken\thinlines
\drawline(2298.499,4207.784)(2365.000,4170.000)(2318.147,4230.455)(2298.499,4207.784)
\thicklines
\drawline(1690,4395)(2365,4170)
\blacken\thinlines
\drawline(2289.105,4179.487)(2365.000,4170.000)(2298.592,4207.947)(2289.105,4179.487)
\drawline(565,4395)(1690,4395)
\blacken\drawline(1615.000,4380.000)(1690.000,4395.000)(1615.000,4410.000)(1615.000,4380.000)
\drawline(565,4395)(565,4020)
\blacken\drawline(550.000,4095.000)(565.000,4020.000)(580.000,4095.000)(550.000,4095.000)
\drawline(1240,1470)(565,720)
\blacken\drawline(604.023,785.782)(565.000,720.000)(626.322,765.713)(604.023,785.782)
\drawline(565,720)(1915,720)
\blacken\drawline(1840.000,705.000)(1915.000,720.000)(1840.000,735.000)(1840.000,705.000)
\drawline(565,720)(565,345)
\blacken\drawline(550.000,420.000)(565.000,345.000)(580.000,420.000)(550.000,420.000)
\drawline(1915,720)(1915,345)
\blacken\drawline(1900.000,420.000)(1915.000,345.000)(1930.000,420.000)(1900.000,420.000)
\thicklines
\drawline(1240,3345)(1915,2595)
\blacken\thinlines
\drawline(1853.678,2640.713)(1915.000,2595.000)(1875.977,2660.782)(1853.678,2640.713)
\put(1240,8445){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(940,8145){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(1540,8145){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(1765,7770){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$z$}}}
\put(715,7770){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$y$}}}
\put(1240,7695){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\following$}}}
\put(1240,3420){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(565,2070){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$y$}}}
\put(490,2370){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(865,2970){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(1615,2970){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(1240,2670){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\nextsibling^+$}}}
\put(1990,2370){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(1915,2070){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$z$}}}
\put(4240,6945){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(3115,5745){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$y$}}}
\put(4840,6420){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(5365,5745){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$z$}}}
\put(5140,5820){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(4765,6120){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}
\put(4240,5970){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\nextsibling^+$}}}
\put(3715,6120){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u$}}}
\put(3715,6420){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(3940,6270){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(1240,5520){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\Downarrow$}}}
\put(1240,3645){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\Downarrow$}}}
\put(1240,7320){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\Downarrow$}}}
\put(1240,1845){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\Downarrow$}}}
\put(2815,6270){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\Rightarrow$}}}
\put(5740,6270){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\Rightarrow$}}}
\put(4240,5520){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\Downarrow$}}}
\put(7165,7320){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\Uparrow$}}}
\put(7165,3720){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(unsatisfiable)}}}
\put(2815,3420){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\begin{rotate}{45}{$\Downarrow$}\end{rotate}}}}
\put(5665,3420){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\begin{rotate}{45}{$\Downarrow$}\end{rotate}}}}
\put(1240,5220){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(1840,4695){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(2365,4020){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$z$}}}
\put(2140,4095){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(1690,4245){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}
\put(1240,4470){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\nextsibling^+$}}}
\put(565,3870){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$y$}}}
\put(490,4170){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(865,4770){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(490,2595){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u$}}}
\put(490,4395){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u$}}}
\put(1240,1545){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(565,195){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$y$}}}
\put(490,495){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(865,1095){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(1240,795){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\nextsibling^+$}}}
\put(1990,495){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(1915,195){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$z$}}}
\put(490,720){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u$}}}
\put(1990,720){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}
\put(1990,2595){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}
\put(5740,4470){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\Rightarrow$}}}
\put(4165,45){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(unsatisfiable)}}}
\put(7165,45){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(unsatisfiable)}}}
\put(7165,1845){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\Downarrow$}}}
\put(5740,1845){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\begin{rotate}{-45}{$\Downarrow$}\end{rotate}}}}
\put(4165,1845){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(unsatisfiable)}}}
\put(7165,8970){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(unsatisfiable)}}}
\end{picture}
}


==> diamond.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3592,3918)(0,-10)
\put(2285,1700){\circle*{48}}
\put(2285,1400){\circle*{48}}
\put(2285,1100){\circle*{48}}
\put(2285,800){\circle*{48}}
\put(2285,3275){\circle*{48}}
\put(2285,2975){\circle*{48}}
\put(2285,2675){\circle*{48}}
\put(2285,2375){\circle*{48}}
\put(3560,1700){\circle*{48}}
\put(3560,1400){\circle*{48}}
\put(3560,1100){\circle*{48}}
\put(3560,800){\circle*{48}}
\put(3560,2975){\circle*{48}}
\put(3560,2675){\circle*{48}}
\put(3560,2375){\circle*{48}}
\put(3560,3275){\circle*{48}}
\put(2285,3575){\circle*{48}}
\put(3560,3575){\circle*{48}}
\put(2285,500){\circle*{48}}
\put(3560,500){\circle*{48}}
\drawline(462,3720)(12,3270)
\blacken\drawline(54.426,3333.640)(12.000,3270.000)(75.640,3312.426)(54.426,3333.640)
\drawline(462,3720)(912,3270)
\blacken\drawline(848.360,3312.426)(912.000,3270.000)(869.574,3333.640)(848.360,3312.426)
\drawline(912,3270)(462,2820)
\blacken\drawline(504.426,2883.640)(462.000,2820.000)(525.640,2862.426)(504.426,2883.640)
\drawline(12,3270)(462,2820)
\blacken\drawline(398.360,2862.426)(462.000,2820.000)(419.574,2883.640)(398.360,2862.426)
\drawline(462,2820)(12,2370)
\blacken\drawline(54.426,2433.640)(12.000,2370.000)(75.640,2412.426)(54.426,2433.640)
\drawline(462,2820)(912,2370)
\blacken\drawline(848.360,2412.426)(912.000,2370.000)(869.574,2433.640)(848.360,2412.426)
\drawline(912,2370)(462,1920)
\blacken\drawline(504.426,1983.640)(462.000,1920.000)(525.640,1962.426)(504.426,1983.640)
\drawline(12,2370)(462,1920)
\blacken\drawline(398.360,1962.426)(462.000,1920.000)(419.574,1983.640)(398.360,1962.426)
\drawline(462,1395)(12,945)
\blacken\drawline(54.426,1008.640)(12.000,945.000)(75.640,987.426)(54.426,1008.640)
\drawline(462,1395)(912,945)
\blacken\drawline(848.360,987.426)(912.000,945.000)(869.574,1008.640)(848.360,987.426)
\drawline(912,945)(462,495)
\blacken\drawline(504.426,558.640)(462.000,495.000)(525.640,537.426)(504.426,558.640)
\drawline(12,945)(462,495)
\blacken\drawline(398.360,537.426)(462.000,495.000)(419.574,558.640)(398.360,537.426)
\put(462,1545){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\vdots$}}}}}
\put(2937,1995){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(2262,1995){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\vdots$}}}}}
\put(2187,1695){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_n$}}}}}
\put(2187,1395){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_n$}}}}}
\put(2187,1095){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_n'$}}}}}
\put(2187,795){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_{n+1}$}}}}}
\put(2187,3270){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_1$}}}}}
\put(2187,2970){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_1$}}}}}
\put(2187,2670){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_1'$}}}}}
\put(2187,2370){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_2$}}}}}
\put(3537,1995){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\vdots$}}}}}
\put(3462,1695){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_n$}}}}}
\put(3462,795){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_{n+1}$}}}}}
\put(3462,3270){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_1$}}}}}
\put(3462,2370){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_2$}}}}}
\put(3537,3045){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\vdots \; \big\} p(n)$}}}}}
\put(3462,1095){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_n$}}}}}
\put(3462,1395){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_n'$}}}}}
\put(3462,2670){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_1$}}}}}
\put(3462,2970){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_1'$}}}}}
\put(3537,2445){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\vdots \; \big\} p(n)$}}}}}
\put(3537,2745){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\vdots \; \big\} p(n)$}}}}}
\put(3537,1470){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\vdots \; \big\} p(n)$}}}}}
\put(3537,1170){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\vdots \; \big\} p(n)$}}}}}
\put(3537,870){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\vdots \; \big\} p(n)$}}}}}
\put(2262,3045){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\vdots \; \big\} p(n)$}}}}}
\put(2262,2745){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\vdots \; \big\} p(n)$}}}}}
\put(2262,2445){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\vdots \; \big\} p(n)$}}}}}
\put(2262,1470){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\vdots \; \big\} p(n)$}}}}}
\put(2262,1170){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\vdots \; \big\} p(n)$}}}}}
\put(2262,870){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\vdots \; \big\} p(n)$}}}}}
\put(2262,570){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\vdots \; \big\} p(n)$}}}}}
\put(3537,570){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\vdots \; \big\} p(n)$}}}}}
\put(3537,3345){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\vdots \; \big\} p(n)$}}}}}
\put(2262,3345){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\vdots \; \big\} p(n)$}}}}}
\put(462,45){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(a)}}}}}
\put(2937,45){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(b)}}}}}
\put(687,3495){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}}}
\put(237,3495){\makebox(0,0)[rb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}}}
\put(237,2895){\makebox(0,0)[rb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}}}
\put(687,2895){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}}}
\put(687,2595){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}}}
\put(237,2595){\makebox(0,0)[rb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}}}
\put(237,1995){\makebox(0,0)[rb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}}}
\put(687,1995){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}}}
\put(462,1770){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_3$}}}}}
\put(12,2295){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_2$}}}}}
\put(912,2295){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_2'$}}}}}
\put(12,3195){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_1$}}}}}
\put(912,3195){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_1'$}}}}}
\put(462,3795){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_1$}}}}}
\put(462,2595){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_2$}}}}}
\put(612,1395){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_n$}}}}}
\put(687,1170){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}}}
\put(237,1170){\makebox(0,0)[rb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}}}
\put(12,870){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_n$}}}}}
\put(912,870){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_n'$}}}}}
\put(462,345){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_{n+1}$}}}}}
\put(237,570){\makebox(0,0)[rb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}}}
\put(687,570){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}}}
\end{picture}
}


==> diamond_example.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5633,5160)(0,-10)
\drawline(1433,2295)(1433,1845)
\blacken\drawline(1418.000,1920.000)(1433.000,1845.000)(1448.000,1920.000)(1418.000,1920.000)
\drawline(533,2295)(533,1845)
\blacken\drawline(518.000,1920.000)(533.000,1845.000)(548.000,1920.000)(518.000,1920.000)
\drawline(533,1845)(983,1395)
\blacken\drawline(919.360,1437.426)(983.000,1395.000)(940.574,1458.640)(919.360,1437.426)
\drawline(1433,1845)(983,1395)
\blacken\drawline(1025.426,1458.640)(983.000,1395.000)(1046.640,1437.426)(1025.426,1458.640)
\drawline(1868,4950)(1418,4500)
\blacken\drawline(1460.426,4563.640)(1418.000,4500.000)(1481.640,4542.426)(1460.426,4563.640)
\drawline(1868,4950)(2318,4500)
\blacken\drawline(2254.360,4542.426)(2318.000,4500.000)(2275.574,4563.640)(2254.360,4542.426)
\drawline(2318,4500)(1868,4050)
\blacken\drawline(1910.426,4113.640)(1868.000,4050.000)(1931.640,4092.426)(1910.426,4113.640)
\drawline(1418,4500)(1868,4050)
\blacken\drawline(1804.360,4092.426)(1868.000,4050.000)(1825.574,4113.640)(1804.360,4092.426)
\drawline(1868,4050)(1418,3600)
\blacken\drawline(1460.426,3663.640)(1418.000,3600.000)(1481.640,3642.426)(1460.426,3663.640)
\drawline(1868,4050)(2318,3600)
\blacken\drawline(2254.360,3642.426)(2318.000,3600.000)(2275.574,3663.640)(2254.360,3642.426)
\drawline(2318,3600)(1868,3150)
\blacken\drawline(1910.426,3213.640)(1868.000,3150.000)(1931.640,3192.426)(1910.426,3213.640)
\drawline(1418,3600)(1868,3150)
\blacken\drawline(1804.360,3192.426)(1868.000,3150.000)(1825.574,3213.640)(1804.360,3192.426)
\put(2093,4725){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(1643,4725){\makebox(0,0)[rb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(1643,4125){\makebox(0,0)[rb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(2093,4125){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(2093,3825){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(1643,3825){\makebox(0,0)[rb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(1643,3225){\makebox(0,0)[rb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(2093,3225){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(1868,3000){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_3$}}}
\put(1418,3525){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_2$}}}
\put(2318,3525){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_2'$}}}
\put(1418,4425){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_1$}}}
\put(2318,4425){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_1'$}}}
\put(1868,5025){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_1$}}}
\put(1868,3825){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_2$}}}
\drawline(3983.000,2295.000)(3935.041,2237.108)(3895.526,2173.155)
	(3865.209,2104.363)(3844.669,2032.046)(3834.301,1957.588)
	(3834.301,1882.412)(3844.669,1807.954)(3865.209,1735.637)
	(3895.526,1666.845)(3935.041,1602.892)(3983.000,1545.000)
\blacken\drawline(3923.857,1593.499)(3983.000,1545.000)(3947.060,1612.515)(3923.857,1593.499)
\put(4306,4700){\circle*{48}}
\put(4306,4400){\circle*{48}}
\put(4306,4100){\circle*{48}}
\put(4306,3800){\circle*{48}}
\put(4306,3500){\circle*{48}}
\put(4306,3200){\circle*{48}}
\put(4306,2900){\circle*{48}}
\put(4306,2600){\circle*{48}}
\put(4306,2300){\circle*{48}}
\put(4306,2000){\circle*{48}}
\put(4306,1700){\circle*{48}}
\put(4306,1400){\circle*{48}}
\put(4306,1100){\circle*{48}}
\put(4306,800){\circle*{48}}
\put(4306,500){\circle*{48}}
\drawline(983,945)(1883,495)
\blacken\drawline(1809.210,515.125)(1883.000,495.000)(1822.626,541.957)(1809.210,515.125)
\drawline(2783,945)(1883,495)
\blacken\drawline(1943.374,541.957)(1883.000,495.000)(1956.790,515.125)(1943.374,541.957)
\drawline(983,1395)(983,945)
\blacken\drawline(968.000,1020.000)(983.000,945.000)(998.000,1020.000)(968.000,1020.000)
\drawline(2783,1395)(2783,945)
\blacken\drawline(2768.000,1020.000)(2783.000,945.000)(2798.000,1020.000)(2768.000,1020.000)
\drawline(2333,2295)(2333,1845)
\blacken\drawline(2318.000,1920.000)(2333.000,1845.000)(2348.000,1920.000)(2318.000,1920.000)
\drawline(2333,1845)(2783,1395)
\blacken\drawline(2719.360,1437.426)(2783.000,1395.000)(2740.574,1458.640)(2719.360,1437.426)
\drawline(4305,4680)(4305,480)
\put(1883,345){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_3$}}}
\put(1508,570){\makebox(0,0)[rb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(2258,570){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(983,870){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_2$}}}
\put(2783,870){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_2'$}}}
\put(908,1170){\makebox(0,0)[rb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(2858,1170){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(1058,1320){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_2$}}}
\put(2708,1320){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_2$}}}
\put(2558,1470){\makebox(0,0)[rb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(2333,1770){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_1$}}}
\put(2333,2370){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_1$}}}
\put(1208,1470){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(758,1470){\makebox(0,0)[rb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(1433,1770){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_1'$}}}
\put(533,1770){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_1$}}}
\put(533,2370){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_1$}}}
\put(1433,2370){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_1$}}}
\put(1358,2070){\makebox(0,0)[rb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(2408,2070){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(1883,2745){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(a)}}}
\put(1883,45){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(b)}}}
\put(4283,45){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(c)}}}
\put(4208,4695){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_1$}}}
\put(4208,4395){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_1$}}}
\put(4208,4095){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_2$}}}
\put(4208,3795){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_2$}}}
\put(4208,3495){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_3$}}}
\put(4208,3195){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_1$}}}
\put(4208,2895){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_1$}}}
\put(4208,2595){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_2$}}}
\put(4208,2295){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_2'$}}}
\put(4208,1995){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_3$}}}
\put(4208,1695){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_1$}}}
\put(4208,1395){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_1'$}}}
\put(4208,1095){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_2$}}}
\put(4208,795){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$X_2$}}}
\put(4208,495){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Y_3$}}}
\put(0,2070){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^+$}}}
\put(5633,450){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\left. \begin{array}{l} \\ \\ \\ \\ \\ \\[1.5ex] \end{array} \right\} LC(X_1' \land \neg X_2')$}}}
\put(5235,1956){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\left. \begin{array}{l} \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\[3ex] \end{array} \right\} LC(\neg X_1')$}}}
\end{picture}
}


==> ex1.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1050,918)(0,-10)
\drawline(525,720)(75,270)
\blacken\drawline(117.426,333.640)(75.000,270.000)(138.640,312.426)(117.426,333.640)
\drawline(525,720)(975,270)
\blacken\drawline(911.360,312.426)(975.000,270.000)(932.574,333.640)(911.360,312.426)
\drawline(75,270)(975,270)
\blacken\drawline(900.000,255.000)(975.000,270.000)(900.000,285.000)(900.000,255.000)
\put(525,795){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$S$}}}}}
\put(225,495){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\descendant$}}}}}
\put(825,495){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\descendant$}}}}}
\put(1050,120){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$PP$}}}}}
\put(0,120){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$NP$}}}}}
\put(525,45){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\following$}}}}}
\end{picture}
}


==> following_nextsibling.tex <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3296,4047)(0,-10)
\drawline(2818.000,1215.000)(2755.094,1250.230)(2691.128,1283.497)
	(2626.163,1314.770)(2560.262,1344.017)(2493.488,1371.212)
	(2425.904,1396.329)(2357.576,1419.342)(2288.569,1440.231)
	(2218.948,1458.975)(2148.781,1475.556)(2078.135,1489.959)
	(2007.076,1502.169)(1935.674,1512.176)(1863.997,1519.968)
	(1792.113,1525.540)(1720.091,1528.885)(1648.000,1530.000)
	(1575.909,1528.885)(1503.887,1525.540)(1432.003,1519.968)
	(1360.326,1512.176)(1288.924,1502.169)(1217.865,1489.959)
	(1147.219,1475.556)(1077.052,1458.975)(1007.431,1440.231)
	(938.424,1419.342)(870.096,1396.329)(802.512,1371.212)
	(735.738,1344.017)(669.837,1314.770)(604.872,1283.497)
	(540.906,1250.230)(478.000,1215.000)
\blacken\drawline(2745.157,1238.321)(2818.000,1215.000)(2759.730,1264.544)(2745.157,1238.321)
\put(1648,3195){\circle*{40}}
\put(1648,3600){\circle*{40}}
\put(1648,4005){\circle*{40}}
\put(1018,3195){\circle*{40}}
\put(2278,3195){\circle*{40}}
\put(343,3600){\circle*{40}}
\put(343,3195){\circle*{40}}
\put(343,2790){\circle*{40}}
\put(2953,3600){\circle*{40}}
\put(2953,3195){\circle*{40}}
\put(2953,2790){\circle*{40}}
\put(28,3195){\circle*{40}}
\put(658,3195){\circle*{40}}
\put(2638,3195){\circle*{40}}
\put(3268,3195){\circle*{40}}
\put(1018,2790){\circle*{40}}
\put(2278,2790){\circle*{40}}
\put(703,2385){\circle*{40}}
\put(1018,2385){\circle*{40}}
\put(1333,2385){\circle*{40}}
\put(1963,2385){\circle*{40}}
\put(2278,2385){\circle*{40}}
\put(2593,2385){\circle*{40}}
\put(28,2790){\circle*{40}}
\put(658,2790){\circle*{40}}
\put(2638,2790){\circle*{40}}
\put(3268,2790){\circle*{40}}
\put(1648,1215){\circle*{40}}
\put(478,1215){\circle*{40}}
\put(2818,1215){\circle*{40}}
\put(1423,450){\circle*{40}}
\put(3043,450){\circle*{40}}
\put(253,450){\circle*{40}}
\put(1873,450){\circle*{40}}
\drawline(1648,4005)(1648,3600)
\drawline(1648,4005)(343,3600)
\drawline(1648,4005)(2953,3600)
\drawline(1648,3600)(1648,3195)
\drawline(1648,3600)(1018,3195)
\drawline(1648,3600)(2278,3195)
\drawline(343,3600)(658,3195)
\drawline(343,3195)(343,2790)
\drawline(343,3600)(28,3195)
\drawline(2953,3600)(2638,3195)
\drawline(2953,3600)(2953,3195)
\drawline(2953,3600)(3268,3195)
\drawline(2953,3195)(2953,2790)
\drawline(1652,3188)(1022,2783)
\drawline(1645,3190)(2275,2785)
\drawline(1018,2790)(1018,2385)
\drawline(1009,2797)(694,2392)
\drawline(1015,2788)(1330,2383)
\drawline(2275,2788)(2590,2383)
\drawline(2275,2792)(1960,2387)
\drawline(2278,2790)(2278,2385)
\drawline(2944,3202)(2629,2797)
\drawline(2959,3200)(3274,2795)
\drawline(340,3197)(25,2792)
\drawline(340,3193)(655,2788)
\drawline(343,3600)(343,3195)
\drawline(478,1215)(1648,1215)
\blacken\drawline(1573.000,1200.000)(1648.000,1215.000)(1573.000,1230.000)(1573.000,1200.000)
\drawline(1648,1215)(2818,1215)
\blacken\drawline(2743.000,1200.000)(2818.000,1215.000)(2743.000,1230.000)(2743.000,1200.000)
\drawline(2818,1215)(3043,450)
\blacken\drawline(3007.447,517.720)(3043.000,450.000)(3036.228,526.185)(3007.447,517.720)
\drawline(253,450)(1423,450)
\blacken\drawline(1348.000,435.000)(1423.000,450.000)(1348.000,465.000)(1348.000,435.000)
\drawline(1873,450)(3043,450)
\blacken\drawline(2968.000,435.000)(3043.000,450.000)(2968.000,465.000)(2968.000,435.000)
\drawline(251,451)(476,1216)
\blacken\drawline(469.228,1139.815)(476.000,1216.000)(440.447,1148.280)(469.228,1139.815)
\drawline(1648,1215)(1423,450)
\blacken\drawline(1429.772,526.185)(1423.000,450.000)(1458.553,517.720)(1429.772,526.185)
\drawline(1873,450)(1648,1215)
\blacken\drawline(1683.553,1147.280)(1648.000,1215.000)(1654.772,1138.815)(1683.553,1147.280)
\put(2278,2205){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_2$}}}
\put(1018,2205){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_2$}}}
\put(1648,2970){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_2$}}}
\put(2953,2610){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_3$}}}
\put(343,2610){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_1$}}}
\put(1648,2025){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(a)}}}
\put(1648,1620){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\following$^{11}$}}}
\put(1648,45){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(b)}}}
\put(1648,1305){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_2$}}}
\put(2818,1305){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_3$}}}
\put(478,1305){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_1$}}}
\put(1018,1035){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\following$^4$}}}
\put(2233,1035){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\following$^4$}}}
\put(793,270){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\following$^8$}}}
\put(2458,270){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\following$^8$}}}
\put(1468,720){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\nextsibling}}}
\put(1828,720){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\nextsibling}}}
\put(343,810){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\nextsibling}}}
\put(2953,810){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\nextsibling}}}
\put(1558,3195){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(253,2790){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(928,2385){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}4}}}
\put(2188,2385){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}5}}}
\put(2863,2790){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}7}}}
\put(2863,3195){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}6}}}
\put(253,3195){\makebox(0,0)[b]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(433,3195){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_1$}}}
\put(3043,3195){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_3$}}}
\end{picture}
}


==> stretch.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3936,2568)(0,-10)
\put(2006,1170){\circle*{48}}
\put(2006,570){\circle*{48}}
\put(2006,870){\circle*{48}}
\drawline(2006,1170)(2006,570)
\put(2606,1770){\circle*{48}}
\put(2606,1170){\circle*{48}}
\put(2606,1470){\circle*{48}}
\drawline(2606,1770)(2606,1170)
\put(3281,2370){\circle*{48}}
\put(3281,1770){\circle*{48}}
\put(3281,2070){\circle*{48}}
\drawline(3281,2370)(3281,1770)
\put(3806,2370){\circle*{48}}
\put(3806,1770){\circle*{48}}
\put(3806,2070){\circle*{48}}
\drawline(3806,2370)(3806,1770)
\put(3806,1770){\circle*{48}}
\put(3806,1170){\circle*{48}}
\put(3806,1470){\circle*{48}}
\drawline(3806,1770)(3806,1170)
\put(3806,1170){\circle*{48}}
\put(3806,570){\circle*{48}}
\put(3806,870){\circle*{48}}
\drawline(3806,1170)(3806,570)
\put(131,2370){\circle*{48}}
\put(131,1770){\circle*{48}}
\put(131,2070){\circle*{48}}
\drawline(131,2370)(131,1770)
\put(506,1770){\circle*{48}}
\put(506,1170){\circle*{48}}
\put(506,1470){\circle*{48}}
\put(881,1170){\circle*{48}}
\put(881,570){\circle*{48}}
\put(881,870){\circle*{48}}
\drawline(506,1770)(506,1170)
\drawline(881,1170)(881,570)
\drawline(131,2370)(506,1170)
\blacken\drawline(469.312,1237.112)(506.000,1170.000)(497.947,1246.060)(469.312,1237.112)
\drawline(502,1769)(877,569)
\blacken\drawline(840.312,636.112)(877.000,569.000)(868.947,645.060)(840.312,636.112)
\put(131,1545){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$A$}}}
\put(881,1245){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$B$}}}
\put(581,1470){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(206,2070){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(506,45){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$(a)$}}}
\drawline(2006,1170)(2606,1170)
\blacken\drawline(2531.000,1155.000)(2606.000,1170.000)(2531.000,1185.000)(2531.000,1155.000)
\drawline(2606,1770)(3281,1770)
\blacken\drawline(3206.000,1755.000)(3281.000,1770.000)(3206.000,1785.000)(3206.000,1755.000)
\dottedline{45}(2006,570)(3806,570)
\blacken\drawline(3731.000,555.000)(3806.000,570.000)(3731.000,585.000)(3731.000,555.000)
\dottedline{45}(3281,2370)(3806,2370)
\blacken\drawline(3731.000,2355.000)(3806.000,2370.000)(3731.000,2385.000)(3731.000,2355.000)
\put(2081,1020){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(2681,1620){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\child^*$}}}
\put(2006,345){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$A$}}}
\put(3281,2445){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$B$}}}
\put(3806,2445){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$B$}}}
\put(3806,345){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$A$}}}
\put(3738,548){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\left. \begin{array}{l} \\[0.8ex] \\ \\ \\ \\ \\ \\ \\[3ex] \end{array} \right\} < |Q|$}}}
\put(2906,345){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\theta$}}}
\put(2906,45){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$(b)$}}}
\end{picture}
}


==> xunderbar.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3078,1530)(0,-10)
\put(602,1320){\blacken\ellipse{48}{48}}
\put(602,1320){\ellipse{48}{48}}
\put(602,870){\blacken\ellipse{48}{48}}
\put(602,870){\ellipse{48}{48}}
\put(152,870){\blacken\ellipse{48}{48}}
\put(152,870){\ellipse{48}{48}}
\put(1052,870){\blacken\ellipse{48}{48}}
\put(1052,870){\ellipse{48}{48}}
\put(377,420){\blacken\ellipse{48}{48}}
\put(377,420){\ellipse{48}{48}}
\put(2177,345){\blacken\ellipse{48}{48}}
\put(2177,345){\ellipse{48}{48}}
\put(2177,570){\blacken\ellipse{48}{48}}
\put(2177,570){\ellipse{48}{48}}
\put(2177,1020){\blacken\ellipse{48}{48}}
\put(2177,1020){\ellipse{48}{48}}
\put(2177,1245){\blacken\ellipse{48}{48}}
\put(2177,1245){\ellipse{48}{48}}
\put(2177,1470){\blacken\ellipse{48}{48}}
\put(2177,1470){\ellipse{48}{48}}
\put(2927,345){\blacken\ellipse{48}{48}}
\put(2927,345){\ellipse{48}{48}}
\put(2927,570){\blacken\ellipse{48}{48}}
\put(2927,570){\ellipse{48}{48}}
\put(2927,795){\blacken\ellipse{48}{48}}
\put(2927,795){\ellipse{48}{48}}
\put(2927,1020){\blacken\ellipse{48}{48}}
\put(2927,1020){\ellipse{48}{48}}
\put(2927,1245){\blacken\ellipse{48}{48}}
\put(2927,1245){\ellipse{48}{48}}
\put(2927,1470){\blacken\ellipse{48}{48}}
\put(2927,1470){\ellipse{48}{48}}
\put(2177,795){\blacken\ellipse{48}{48}}
\put(2177,795){\ellipse{48}{48}}
\put(827,420){\blacken\ellipse{48}{48}}
\put(827,420){\ellipse{48}{48}}
\path(2177,1470)(2177,345)
\path(2177,345)(2927,795)
\blacken\path(2870.405,743.550)(2927.000,795.000)(2854.971,769.275)(2870.405,743.550)
\path(2177,345)(2927,570)
\blacken\path(2859.473,534.082)(2927.000,570.000)(2850.853,562.816)(2859.473,534.082)
\path(2927,1470)(2927,345)
\path(602,1320)(602,870)
\blacken\path(587.000,945.000)(602.000,870.000)(617.000,945.000)(587.000,945.000)
\blacken\path(194.426,933.640)(152.000,870.000)(215.640,912.426)(194.426,933.640)
\path(152,870)(602,1320)
\path(602,1320)(1052,870)
\blacken\path(988.360,912.426)(1052.000,870.000)(1009.574,933.640)(988.360,912.426)
\thicklines
\path(2177,345)(2927,1020)
\blacken\thinlines
\path(2881.287,958.678)(2927.000,1020.000)(2861.218,980.977)(2881.287,958.678)
\thicklines
\path(2177,345)(2927,1245)
\blacken\thinlines
\path(2890.509,1177.781)(2927.000,1245.000)(2867.463,1196.986)(2890.509,1177.781)
\thicklines
\path(2177,795)(2927,1020)
\blacken\thinlines
\path(2859.473,984.082)(2927.000,1020.000)(2850.853,1012.816)(2859.473,984.082)
\path(2177,345)(2927,1470)
\blacken\path(2897.878,1399.276)(2927.000,1470.000)(2872.917,1415.917)(2897.878,1399.276)
\path(2177,795)(2927,1245)
\blacken\path(2870.405,1193.550)(2927.000,1245.000)(2854.971,1219.275)(2870.405,1193.550)
\path(602,870)(827,420)
\blacken\path(780.043,480.374)(827.000,420.000)(806.875,493.790)(780.043,480.374)
\path(602,870)(377,420)
\blacken\path(397.125,493.790)(377.000,420.000)(423.957,480.374)(397.125,493.790)
\path(602,1320)(827,420)
\blacken\path(794.258,489.123)(827.000,420.000)(823.362,496.399)(794.258,489.123)
\path(602,1320)(377,420)
\blacken\path(380.638,496.399)(377.000,420.000)(409.742,489.123)(380.638,496.399)
\put(2102,270){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2102,495){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(2102,720){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(2102,945){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}4}}}
\put(2102,1170){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}5}}}
\put(2102,1395){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}6}}}
\put(3002,270){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(3002,495){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(3002,720){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(3002,1170){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}5}}}
\put(3002,1395){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}6}}}
\put(3002,945){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}4}}}
\put(527,1320){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(77,795){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(302,345){\makebox(0,0)[rb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}4}}}
\put(902,345){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}5}}}
\put(1127,795){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}6}}}
\put(602,645){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(2552,45){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(b)}}}
\put(602,45){\makebox(0,0)[b]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(a)}}}
\end{picture}
}

